Deterministic Girth Approximation in Weighted Undirected Graphs

We give deterministic algorithms for approximating the girth~$g$ of an undirected graph with $n$ vertices, $m$ edges, and nonnegative real edge lengths. For every integer $k\geq2$, our algorithm returns a cycle of length at most $\frac{2k}{3}g$ in $O((m+n^{1+2/k})k\log n)$ worst-case time. For every constant~$k$, this matches the stretch and the expected running time of the randomized algorithms of Kadria, Roditty, Sidford, Vassilevska Williams, and Zwick [SODA'23, SICOMP'26] and Kadria, Roditty, and Vassilevska Williams [ESA'26]. In general, it loses only a factor of $O(\min\{k,\log n\})$ in the term that depends on~$m$. The best previous deterministic trade-off, of Kadria, Roditty, Sidford, Vassilevska Williams, and Zwick [SODA'22], has stretch~$k$ instead of $\frac{2k}{3}$ at the same exponent (for even~$k$) and requires integer edge lengths. In particular, for $k=3$ we obtain a deterministic $2$-approximation in $O((m+n^{5/3})\log n)$ time for real edge lengths, whereas the deterministic algorithm of Ducoffe [SIDMA'21] for real lengths has stretch $2+\varepsilon$. Our main technical idea is that a deterministic construction of the Thorup--Zwick hierarchy used by these algorithms may stop exploring as soon as it finds a cycle: the approximation analysis only needs clusters truncated at half the best cycle certificate found, so balls stopped in this way need not be hit. Together with a degree-weighted selection rule, this bounds the work of each level by its number of edges and stored ball entries. More generally, a ball need not be hit whenever the analysis only uses clusters up to a radius bounded by a certificate that the algorithm has already found.

==> figures/buckets.tex <==
% Buckets of the edges with tail u, indexed by the saved entry index j(e).
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  entry/.style={draw=blue!65!black,fill=blue!12,rounded corners=1pt,minimum width=1.5cm,minimum height=.42cm,font=\scriptsize},
  absent/.style={entry,dashed,fill=white,draw=black!45,text=black!50},
  bucket/.style={draw=black!60,rounded corners=2pt,minimum width=3.1cm,minimum height=.42cm},
  edge dot/.style={circle,fill=black!45,inner sep=0pt,minimum size=3.5pt},
  min dot/.style={circle,fill=orange!80!black,inner sep=0pt,minimum size=5pt},
  link/.style={draw=black!35},
  rep/.style={->,>=stealth,draw=orange!80!black,line width=.8pt},
  annotation/.style={align=center,font=\scriptsize}
]
\node[annotation] at (0,.55) {stored ball $L(u)$};
\node[annotation] at (3.6,.55) {buckets of edges into active heads};
\node[annotation] at (7.4,.55) {global queue};
\foreach \j/\y in {1/0,2/-.6,3/-1.2}{
  \node[entry] (e\j) at (0,\y) {entry $\j$};
  \node[bucket] (h\j) at (3.6,\y) {};
  \node[annotation,anchor=west] at (1.2,\y) {$H_{u,\j}$};
  \draw[link] (e\j.east)--(1.15,\y);
}
\node[absent] (e4) at (0,-1.8) {entry 4 absent};
\node[bucket,dashed,draw=black!45] (h4) at (3.6,-1.8) {};
\node[annotation,anchor=west] at (1.2,-1.8) {$H_{u,4}$};
\node[annotation,text=black!55] at (3.6,-1.8) {waiting};
% edges inside the buckets, ordered by length; the minimum is represented
\foreach \y/\cnt in {0/4,-.6/2,-1.2/3}{
  \node[min dot] at (2.35,\y) {};
  \foreach \i in {2,...,\cnt} \node[edge dot] at (2.35+.55*\i-.55,\y) {};
}
\node[draw=black!60,rounded corners=2pt,minimum width=1.7cm,minimum height=1.7cm] (q) at (7.4,-.6) {};
\foreach \y in {0,-.6,-1.2} \draw[rep] (5.2,\y) .. controls (5.9,\y) .. (6.55,-.6+.35*\y+.2);
\node[annotation] at (7.4,-1.9) {one representative\\per bucket with an entry};
% persistence strip
\begin{scope}[yshift=-2.95cm]
  \node[annotation] (s1) at (0,0) {head active\\$j(e)=j$};
  \node[annotation] (s2) at (3.6,0) {head paused: $e$ removed,\\$j(e)=j$ kept};
  \node[annotation] (s3) at (7.3,0) {head resumes: $e$ reinserted\\into $H_{u,j(e)}$};
  \draw[->,>=stealth,black!60] (s1)--(s2);
  \draw[->,>=stealth,black!60] (s2)--(s3);
  \node[annotation] at (3.6,-.75) {only processing the event of entry $j$ along~$e$ sets $j(e)\leftarrow j+1$};
\end{scope}
\end{tikzpicture}


==> figures/cluster-truncation.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  vertex/.style={circle,draw=black!50,fill=white,inner sep=0pt,minimum size=4pt},
  retained vertex/.style={vertex,draw=blue!65!black,fill=blue!65!black},
  graph edge/.style={draw=black!35,line width=.6pt},
  retained edge/.style={draw=blue!65!black,line width=1.3pt}
]
% The contours encode graph-distance membership, not Euclidean distances.
\def\clusterboundary{(-2.85,-.25)
  .. controls (-2.95,1.1) and (-1.95,1.8) .. (-.85,1.65)
  .. controls (.2,1.65) and (.85,1.15) .. (.95,.45)
  .. controls (1.05,-.25) and (.75,-1.15) .. (-.2,-1.35)
  .. controls (-1.35,-1.7) and (-2.65,-1.4) .. cycle}
\fill[black!4] \clusterboundary;
\begin{scope}
  \clip (0,0) circle (1.55);
  \fill[blue!12] \clusterboundary;
\end{scope}
\draw[black!55,line width=.7pt] \clusterboundary;
\draw[teal!70!black,dashed,line width=1pt] (0,0) circle (1.55);

\coordinate (a) at (0,0);
\coordinate (p) at (-.65,.8);
\coordinate (q) at (-.95,-.45);
\coordinate (v) at (.55,.55);
\coordinate (r) at (.35,-.85);
\coordinate (s) at (-1.95,.85);
\coordinate (t) at (-2.05,-.8);
\coordinate (z) at (-2.55,.05);
\coordinate (x) at (1.3,-.35);
\coordinate (b) at (2.25,-.35);
\coordinate (y) at (1.8,.85);
% Gray edges give graph context; blue edges form the retained tree.
\draw[graph edge] (p)--(s)--(z)--(t)
  (v)--(y)--(b)--(x) (p)--(v) (q)--(r);
\draw[retained edge] (a)--(p) (a)--(q) (a)--(v) (a)--(r);
\foreach \point in {s,t,z,x,y}
  \node[vertex] at (\point) {};
\foreach \point in {p,q,r}
  \node[retained vertex] at (\point) {};
\node[retained vertex,label=below left:{$a$}] at (a) {};
\node[retained vertex,label=above left:{$v$}] at (v) {};
\node[rectangle,draw=black!65,fill=white,inner sep=2pt,
  label=right:{$z\in A_{i+1}$}] at (b) {};

\node[anchor=south] at (-2.7,1.15) {$\Cl(a)$};
\node[anchor=west,align=left] at (1.95,1.35)
  {Cluster vertices:\\[-1pt]$\delta(a,v)<\delta(v,A_{i+1})$};
\draw[black!55] (.9,.85)--(1.2,1.35)--(1.85,1.35);
\node[anchor=north,text=teal!70!black] at (.2,-1.65)
  {$\rho=U/2$};
\node[anchor=west,text=blue!65!black,align=left] at (1.95,-1.2)
  {Returned tree inside\\[-1pt]$\Cl(a)\cap G_{<\rho}(a)$};
\end{tikzpicture}


==> figures/prefix-states.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  state/.style={draw=black!70,rounded corners=3pt,minimum width=2.6cm,
    minimum height=.8cm,align=center,fill=white},
  live state/.style={state,draw=blue!65!black,line width=.9pt},
  final state/.style={state,double,draw=black!70},
  move/.style={->,>=stealth,line width=.7pt,draw=black!75},
  growth/.style={move,draw=blue!65!black},
  selection/.style={move,draw=orange!80!black,dashed},
  annotation/.style={align=center,font=\footnotesize}
]
% The live states, which can still receive entries in a later growth call.
\draw[blue!65!black,dashed,rounded corners=6pt] (-1.75,1.25) rectangle (7.75,-1.45);
\node[anchor=north west,text=blue!65!black,font=\footnotesize] at (-1.7,1.2) {live};

\node[live state] (active) at (0,0) {active\\[-1pt]$|L(v)|<b$};
\node[live state] (paused) at (6,0) {quota-paused\\[-1pt]$|L(v)|=b$};
\node[final state] (cutoff) at (0,-3.4) {cutoff-terminated};
\node[final state] (hit) at (6,-3.4) {hit-terminated};

\draw[move] (-2.4,0) -- (active);
\draw[growth] (active) to[bend left=18]
  node[annotation,above] {growth: quota reached} (paused);
\draw[selection] (paused) to[bend left=18]
  node[annotation,below,pos=.3] {next round:\\quota doubles} (active);
\draw[growth] (active) --
  node[annotation,left,align=right,pos=.7] {growth stops: cycle is found, \\or queue minimum ${}\geq\rho$} (cutoff);
\draw[selection] (paused) --
  node[annotation,right,align=left,pos=.65] {selection:\\$L(v)$ contains\\the chosen center} (hit);
\draw[growth] (active.south east) to[out=-40,in=180]
  node[annotation,pos=.55,above right=-1pt] {growth: selected\\center arrives} (hit.west);
\end{tikzpicture}


==> figures/termination.tex <==
% Two local illustrations: (a) the first missing entry on a shortest path,
% (b) a cycle-closing event and the smaller cutoff. Distances are schematic in (a).
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  vertex/.style={circle,draw=black!70,fill=white,inner sep=0pt,minimum size=5pt},
  retained/.style={vertex,double,double distance=1pt},
  card/.style={draw=black!60,rounded corners=1pt,minimum width=.5cm,minimum height=.34cm,
    inner sep=1pt,font=\scriptsize},
  stored/.style={card,fill=blue!12,draw=blue!65!black},
  missing/.style={card,dashed,draw=black!45,text=black!45},
  tree/.style={draw=black!70,line width=.7pt},
  chord/.style={->,>=stealth,draw=orange!80!black,dashed,line width=1.1pt},
  event/.style={->,>=stealth,draw=blue!65!black,line width=1.3pt},
  annotation/.style={align=center,font=\scriptsize}
]
% ---------------- (a) first missing entry ----------------
\begin{scope}
  \node[font=\footnotesize\bfseries,anchor=west] at (-.4,1.2) {(a)};
  \coordinate (A) at (0,0); \coordinate (U) at (2.0,0);
  \coordinate (X) at (4.45,0); \coordinate (V) at (6.4,0);
  \draw[black!35,dotted,line width=.9pt] (A)--(U) (X)--(V);
  \draw[event] (U)--(X) node[midway,above=1pt,annotation,text=blue!65!black] {pending event\\$(a,u,x)$};
  \node[vertex,label=above:{$a$}] at (A) {};
  \node[retained,label=above:{$u$}] at (U) {};
  \node[vertex,label=above:{$x$}] at (X) {};
  \node[vertex,label=above:{$v$}] at (V) {};
  \node[stored] at (0,-.42) {$a$};
  \node[stored] at (2.0,-.42) {$a$};
  \node[missing] at (4.45,-.42) {$a$};
  \node[missing] at (6.4,-.42) {$a$};
  \node[annotation,anchor=north] at (0,-.7) {root};
  \node[annotation,anchor=north] at (2.0,-.7) {may be terminated;\\entries retained};
  \node[annotation,anchor=north] at (4.45,-.7) {first vertex\\without~$a$: active};
  \node[annotation,anchor=north] at (6.4,-.7) {active,\\misses~$a$};
\end{scope}
% ---------------- (b) cycle update ----------------
\begin{scope}[xshift=8.6cm]
  \node[font=\footnotesize\bfseries,anchor=west] at (-1.1,1.2) {(b)};
  \coordinate (a) at (0,1.0); \coordinate (w) at (0,.25);
  \coordinate (u) at (-.7,-.6); \coordinate (v) at (.7,-.6);
  \draw[tree] (a)--node[left,annotation]{2}(w) (w)--node[left,annotation]{1}(u) (w)--node[right,annotation]{2}(v);
  \draw[chord] (u)--node[below,annotation]{2}(v);
  \node[vertex,label=right:{$a$}] at (a) {};
  \node[vertex,label=right:{$w$}] at (w) {};
  \node[vertex,label=left:{$u$}] at (u) {};
  \node[vertex,label=right:{$v$}] at (v) {};
  % distance axis, 0.5cm per unit
  \begin{scope}[xshift=1.3cm,yshift=.45cm,x=.5cm]
    \fill[blue!12] (0,-.11) rectangle (4.5,.11);
    \draw[->,>=stealth,black!70] (0,0)--(5.8,0);
    \foreach \t in {0,4.5,5} \draw[black!70] (\t,-.1)--(\t,.1);
    \node[annotation,below=2pt] at (0,0) {$0$};
    \node[annotation,below=2pt,text=blue!65!black] at (4.1,-.05) {$\rho_{\rm new}=\tfrac92$};
    \node[annotation,above=2pt,text=orange!80!black] at (5,.05) {$s=5$};
    \node[annotation,above=2pt,text=blue!65!black] at (2.0,.05) {already stored};
    \node[annotation,anchor=west] at (0,-.85) {$D[a,u]=3$, $D[a,v]=4$};
    \node[annotation,anchor=west] at (0,-1.25) {$U_{\rm new}=9$, $\ell(Z)=5$};
  \end{scope}
\end{scope}
\end{tikzpicture}

